A Faster Parametric Search for the Integral Quickest Transshipment Problem

Algorithms for computing fractional solutions to the quickest transshipment problem have been significantly improved since Hoppe and Tardos first solved the problem in strongly polynomial time. For integral solutions, runtime improvements are limited to general progress on submodular function minimization, which is an integral part of Hoppe and Tardos' algorithm. Yet, no structural improvements on their algorithm itself have been proposed. We replace two central subroutines in the algorithm with methods that require vastly fewer minimizations of submodular functions. This improves the state-of-the-art runtime from $ \tilde{O}(m^4 k^{15}) $ down to $ \tilde{O}(m^2 k^5 + m^4 k^2) $, where $ k $ is the number of terminals and $ m $ is the number of arcs.

==> tikz/delay-proof.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
    \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]

    \node[state] (s)   {$s$};
    \node[state] (sfrac) [above left of=s, xshift=-1.5cm] {$\mathfrak{s}$};
    \node[state] (shat) [left=2cm of sfrac] {$\shat$};
    \node[state, gray] (scheck) [below left of=s, xshift=-1.5cm] {$\scheck$};

    \node[] (p1) [right=1cm of s] {$\dots$};
    \node[] (p2) [above=0.7cm of p1] {$\dots$};
    \node[] (p3) [below=0.7cm of p1] {$\dots$};

    \path[->] (s) edge (p1);
    \path[->] (p2) edge (s);
    \path[->] (s) edge (p3);

    \path[->] (shat) edge node[above, font=\small]{$1/1$} (sfrac);
    \path[->] (sfrac) edge node[above, font=\small]{$1/\delta-1$} (s);
    \path[->, gray] (scheck) edge node[below, font=\small]{$\infty/0$} (s);

    \node (x) [right=2.5cm of s] {};
    \path[->, draw] (x) --node{\small$u_a/\tau_a$}  ++(0.9,0) {};
    
\end{tikzpicture}

==> tikz/delay-viz.tex <==
\begin{subfigure}[h]{0.45\textwidth}
    \begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
        \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
    
        \node[state] (s)   {$s$};
        \node[state] (scheck) [left=2cm of s] {$\scheck$};
        \node[] (bal) [below=0.1cm of scheck] {$ b(\scheck) $};

        \node (x) [above of=s, xshift=-1.75cm, yshift=-0.75cm] {};
        \path[->, draw] (x) --node{\small$u_a/\tau_a$}  ++(0.9,0) {};

        \path[->] (scheck) edge node[below, font=\small]{$\infty/0$} (s);
    
        \node[] (p1) [right=1cm of s] {$\dots$};
        \node[] (p2) [above=0.7cm of p1] {$\dots$};
        \node[] (p3) [below=0.7cm of p1] {$\dots$};
    
        \path[->] (s) edge (p1);
        \path[->] (p2) edge (s);
        \path[->] (s) edge (p3);
    \end{tikzpicture}
\end{subfigure}%
\hfill
\begin{subfigure}[h]{0.45\textwidth}
    \begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
        \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
    
        \node[state] (s)   {$s$};
        \node[state] (shat) [left=2cm of s, yshift=0.5cm] {$\shat$};
        \node[state] (scheck) [left=2cm of s, yshift=-0.5cm] {$\scheck$};
        \node[] (bal) [below=0.1cm of scheck] {$ b(\scheck) - \Delta^\delta $};
        \node[] (bal2) [above=0.1cm of shat] {$ \Delta^\delta $};

        \path[->] (scheck) edge node[below, font=\small]{$\infty/0$} (s);
        \path[->] (shat) edge node[above, font=\small]{$1/\delta$} (s);
    
        \node[] (p1) [right=1cm of s] {$\dots$};
        \node[] (p2) [above=0.7cm of p1] {$\dots$};
        \node[] (p3) [below=0.7cm of p1] {$\dots$};
    
        \path[->] (s) edge (p1);
        \path[->] (p2) edge (s);
        \path[->] (s) edge (p3);
    \end{tikzpicture}
\end{subfigure}




==> tikz/throttle-proof.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
    \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]

    \node[state] (s)   {$s$};
    \node[state] (shat) [left=2cm of s] {$\shat$};
    \node[state] (sfrac) [above=0.5cm of shat] {$\mathfrak{s}$};
    \node[state, gray] (scheck) [below=0.5cm of shat] {$\scheck$};

    \node[] (p1) [right=1cm of s] {$\dots$};
    \node[] (p2) [above=0.7cm of p1] {$\dots$};
    \node[] (p3) [below=0.7cm of p1] {$\dots$};

    \path[->] (s) edge (p1);
    \path[->] (p2) edge (s);
    \path[->] (s) edge (p3);

    \path[->] (sfrac) edge node[above right, font=\small]{$1/0$} (s);
    \path[->] (shat) edge node[below, font=\small]{$\alpha/0$} (s);
    \path[->, gray] (scheck) edge node[below right, font=\small]{$\infty/0$} (s);

    \node (x) [right=2 of s] {};
    \path[->, draw] (x) --node{\small$u_a/\tau_a$}  ++(0.9,0) {};   
\end{tikzpicture}

==> tikz/throttle-viz.tex <==
\begin{subfigure}[h]{0.45\textwidth}
    \begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
        \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
    
        \node[state] (s)   {$s$};
        \node[state] (scheck) [left=2cm of s] {$\scheck$};
        \node[] (bal) [below=0.1cm of scheck] {$ b(\scheck) $};

        \node (x) [above of=s, xshift=-1.75cm, yshift=-0.75cm] {};
        \path[->, draw] (x) --node{\small$u_a/\tau_a$}  ++(0.9,0) {};

        \path[->] (scheck) edge node[below, font=\small]{$\infty/0$} (s);
    
        \node[] (p1) [right=1cm of s] {$\dots$};
        \node[] (p2) [above=0.7cm of p1] {$\dots$};
        \node[] (p3) [below=0.7cm of p1] {$\dots$};
    
        \path[->] (s) edge (p1);
        \path[->] (p2) edge (s);
        \path[->] (s) edge (p3);
    \end{tikzpicture}
\end{subfigure}%
\hfill
\begin{subfigure}[h]{0.45\textwidth}
    \begin{tikzpicture}[>=stealth',shorten >=1pt, shorten <=0.5pt, auto, node distance = 1.5cm]
        \tikzstyle{every state}=[thick, inner sep=0mm, minimum size=5mm]
    
        \node[state] (s)   {$s$};
        \node[state] (shat) [left=2cm of s, yshift=0.5cm] {$\shat$};
        \node[state] (scheck) [left=2cm of s, yshift=-0.5cm] {$\scheck$};
        \node[] (bal) [below=0.1cm of scheck] {$ b(\scheck) - \Delta^\alpha $};
        \node[] (bal2) [above=0.1cm of shat] {$ \Delta^\alpha $};

        \path[->] (scheck) edge node[below, font=\small]{$\infty/0$} (s);
        \path[->] (shat) edge node[above, font=\small]{$\alpha/0$} (s);
    
        \node[] (p1) [right=1cm of s] {$\dots$};
        \node[] (p2) [above=0.7cm of p1] {$\dots$};
        \node[] (p3) [below=0.7cm of p1] {$\dots$};
    
        \path[->] (s) edge (p1);
        \path[->] (p2) edge (s);
        \path[->] (s) edge (p3);
    \end{tikzpicture}
\end{subfigure}



